Reinforcement Learning with Ensemble Model Predictive Safety Certification

Reinforcement learning algorithms need exploration to learn. However, unsupervised exploration prevents the deployment of such algorithms on safety-critical tasks and limits real-world deployment. In this paper, we propose a new algorithm called Ensemble Model Predictive Safety Certification that combines model-based deep reinforcement learning with tube-based model predictive control to correct the actions taken by a learning agent, keeping safety constraint violations at a minimum through planning. Our approach aims to reduce the amount of prior knowledge about the actual system by requiring only offline data generated by a safe controller. Our results show that we can achieve significantly fewer constraint violations than comparable reinforcement learning methods.

==> uncertainty-propagation.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}

\begin{tikzpicture}
	
		% Arrow
		\draw [->,blue] (0, 0) to [out=30,in=150] (3.45, 0.23);
		 \draw (1.7, 0.3) node[blue] {$m_\phi(z_k,v_k)$};
	
		% ellipse left
		\draw (0, 0) ellipse (0.55cm and 0.9cm);
		\draw (0.2, -0.2) node {$z_k$};
		\draw (-0.2, 0.35) node {$x_k$};
		\draw[fill=black] (0, 0) ellipse (1pt and 1pt);
		\draw[fill=black] (-0.2, 0.15) ellipse (1pt and 1pt);
		\draw[black] (0, 0) -- (-0.2, 0.15);
            \draw (-0.4, -1.0) node {$\mathcal{E}_k$};
		
		% ellipse mid
            \draw[dashed] (3.5, 0.2) ellipse (0.65cm and 0.95cm);
		\draw (3.5, 0.2) ellipse (0.8cm and 1.1cm);
		\draw[fill=black] (3.5, 0.2) ellipse (1pt and 1pt);
		\draw[fill=black] (3.7, 0.55) ellipse (1pt and 1pt);  % x_k+1
		\draw[black] (3.5, 0.2) -- (3.7, 0.55);
		\draw (3.75, -0.1) node {$z_{k+1}$};
		\draw (3.55, 0.75) node {$x_{k+1}$};
            \draw[black, -stealth] (1.1, 1.65) -- (3.2, 1.25);
            \draw (1.8, 1.85) node {$\mathcal{E}(m_\phi(z_k,v_k),F_k S_k F_k^T)\oplus \mathcal{E}(0, S_\phi(z_k,v_k))$};
            \draw (4.4, -1.0) node {$\mathcal{E}_{k+1}$};
		
		% ellipse right
%		\draw[dashed] (5.5, 0.75) ellipse (0.85cm and 1.2cm);
%            \draw (5.5, 0.75) ellipse (1.0cm and 1.4cm);
%		\draw[fill=black] (5.6, 1.5) ellipse (1pt and 1pt);
%		\draw[fill=black] (5.5, 0.75) ellipse (1pt and 1pt);
%		\draw[black] (5.5, 0.75) -- (5.6, 1.5);
%		\draw (5.5, 1.7) node {$x_{k+2}$};
%		\draw (5.6, 0.5) node {$z_{k+2}$};
%            \draw (5.2, 2.35) node {$\mathcal{E}_{k+2}$};
		
		% tube 
            % top 
		\draw[black, dashed] (0, 0.9) -- (3.35, 1.15);
           % \draw[black, dashed] (2.4, 1.3) -- (5.45, 1.95);

            % bottom
		\draw[black, dashed] (0, -0.9) -- (3.5, -0.75);
            %\draw[black, dashed] (2.5, -0.9) -- (5.6, -0.47);
		\draw (1.7, -0.55) node {$F_k S_kF_k^T$};
%		\draw (4.2, -0.35) node {$F_{k+1}$};


	\end{tikzpicture}
\end{document}

==> x-mpsc.tex <==
\documentclass[tikz,border=2mm]{standalone}

\usetikzlibrary{calc}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{fit, positioning}
\usetikzlibrary{shapes.geometric}

\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{mathtools}
\usepackage{amsthm}

\begin{document}
	
	\begin{tikzpicture}
		\tikzstyle{my_arrow} = [
		line width = 0.4pt,
		-{Triangle[scale width=0.9]},
		%rounded corners = 1pt,
		]
		
		
		
		% safe set
		\shadedraw[inner color=white,outer color=gray!60, opacity = 0.4] (0.7, -2.0)--(-1.3, -2.4)--(-2.7, -1.1)--(-2.7, 0.95)--(-2.3, 2.15)--(-1.1, 3.1)--(1.0, 3.1)--(2.6, 2.7)--(4.0, 2.0)--(4.9, -0.5)--(2.7, -1.5)--(0.7, -2.0);
		\draw (4.4, -0.3) node[darkgray] {$\mathbb S$};
		%\shadedraw[opacity = 0.4, shift={(90:\h-\d)},scale=2.5,xslant=-1,yscale=.3] (-2.5,2.5) rectangle (2.5,-2.5);
		
		% terminal set
		% \draw[blue, fill=blue!5, rotate=-20] (0.8, 1.4) ellipse (30pt and 50pt);
		\shadedraw[inner color=white,outer color=blue!20,draw=blue] (0.3, 0.1)--(0.8, 2.4)--(1.2, 2.8)--(2.2, 2.5)--(2.6, 1)--(1.8, 0.1)--(0.3, 0.1);
		\draw (1.0, 0.3) node[blue] {$\mathbb X_\text{term}$};
		
		
		
		% ellipsoids:
		\foreach \i/\c in {-1/yellow!20,0/magenta!20, 1/cyan!30}
		{
			\shadedraw[outer color=\c, inner color=white, rotate=120+0.75*\i, opacity=0.7] (0, 2.3+0.02*\i) ellipse (8pt and 9pt);
			\shadedraw[outer color=\c, inner color=white, rotate=90+1*\i, opacity=0.7] (0, 2.2+0.05*\i) ellipse (10pt and 11pt);
			\shadedraw[outer color=\c, inner color=white, rotate=60+1.5*\i, opacity=0.7] (0, 2.25+0.1*\i) ellipse (11pt and 14pt);
			\shadedraw[outer color=\c, inner color=white, rotate=30+2*\i, opacity=0.7] (0, 2.3+0.1*\i) ellipse (12pt and 16pt);
			\shadedraw[outer color=\c, inner color=white, rotate=0+2*\i, opacity=0.7] (0, 2.40+0.1*\i) ellipse (13pt and 17pt);
			\shadedraw[outer color=\c, inner color=white, rotate=-35+2*\i, opacity=0.7] (0, 2.4+0.1*\i) ellipse (14pt and 18pt);
		}
		
		% trajectory:
		\draw[dashed, thin] (-1.25, -2.2) -- (-2.0, -1.2) -- (-2.2, 0) -- (-2.0, 1.1) -- (-1.2, 2.0) -- (0, 2.45) -- (1.4, 2.0); 
		
		% violoating ellipsoids:
		\foreach \i/\c in {-1/cyan,0/black,1/magenta}
		{
			\draw[lightgray, thin, fill=gray!2, opacity=0.5, rotate=1*\i] (-2.5, -1.7+0.02*\i) ellipse (8pt and 9pt);
			\draw[lightgray, thin, fill=gray!2, opacity=0.5, rotate=1*\i] (-3.2, -0.5+0.1*\i) ellipse (10pt and 11pt);
			\draw[lightgray, thin, fill=gray!2, opacity=0.5, rotate=2*\i] (-3.2, 1.25+0.1*\i) ellipse (11pt and 14pt);
			\draw[lightgray, thin, fill=gray!2, opacity=0.5, rotate=2*\i] (-2.5, 2.85+0.1*\i) ellipse (12pt and 15pt);
			\draw[lightgray, thin, fill=gray!2, opacity=0.5, rotate=2*\i] (-1.1, 3.8+0.1*\i) ellipse (12pt and 16pt);
			\draw[lightgray, thin, fill=gray!2, opacity=0.5, rotate=2*\i] (0.5, 3.9+0.1*\i) ellipse (12pt and 16pt);
		}
		
		% violating trajectory..
		\draw[lightgray, dashed] (-1.25, -2.2) -- (-2.5, -1.7) -- (-3.2, -0.5) -- (-3.2, 1.25) -- (-2.5, 2.85) -- (-1.1, 3.8)  -- (0.5, 3.9);
		
		
		% labels 
		\draw (-0.7, -1.1) node {$\mathcal{E}_1^{(1,\dots,M)}$};
		\draw (-0.8, 0) node {$\mathcal{E}_2^{(1,\dots,M)}$};
		\draw (1.7, 0.95) node {$\mathcal{E}_N^{(1,\dots,M)}$};
		
		% safe u:
		\draw[->, blue] (-1.25, -2.2) -- (-2.0, -1.2) ;
		\draw[blue] (-1.45, -1.6) node {$v_0$};
		
		% proposed u_k:
		\draw[->, red] (-1.25, -2.2) -- (-2.5, -1.7) ;
		\draw[red] (-2.1, -2.1) node {$u_t$};
		
		% initial state z_0 = x
		\draw (-1.0, -2.1) node {$z_0$};
		\draw[thick, rotate=0] (-1.25, -2.2) ellipse (0.5pt and 0.5pt);
		
		% state constraints:
		\draw[thick, dashed] (-2.8, -2.5) -- (-2.8, 3.1) -- (6.1, 3.1) -- (6.1, -2.5) -- (-2.8, -2.5);
		\draw (5.8, -2.2) node {$\mathbb{X}$};
		
		
	\end{tikzpicture}
\end{document}
